Confinement and false vacuum decay on the Potts quantum spin chain

We consider non-equilibrium dynamics after quantum quenches in the mixed-field three-state Potts quantum chain in the ferromagnetic regime. Compared to the analogous setting for the Ising spin chain, the Potts model has a much richer phenomenology, which originates partly from baryonic excitations in the spectrum and partly from the various possible relative alignments of the initial magnetisation and the longitudinal field. We obtain the excitation spectrum by combining semi-classical approximation and exact diagonalisation, and we use the results to explain the various dynamical behaviours we observe. Besides recovering dynamical confinement, as well as Wannier-Stark localisation due to Bloch oscillations similar to the Ising chain, a novel feature is the presence of baryonic excitations in the quench spectroscopy. In addition, when the initial magnetisation and the longitudinal field are misaligned, both confinement and Bloch oscillations only result in partial localisation, with some correlations retaining an unsuppressed light-cone behaviour together with a corresponding growth of entanglement entropy.

==> Figures/charged_1.tex <==
\tikzset{color_1/.style = {color = red!70,opacity=1}}
\tikzset{color_2/.style = {color = green!80,opacity=1}}
\tikzset{color_3/.style = {color = blue!80,opacity=1}}

\begin{tikzpicture}
    % Cilindro
    %\fill[top color=blue,bottom color=blue,middle color=blue,shading=axis,opacity=1] (0,0) circle (2cm and 0.5cm);
    \fill[color_3] (1.5,0) -- (1.5,3) -- (0,3) -- (0,0);
    \fill[color_1] (0,0) -- (0,3) -- (-1.5,3) -- (-1.5,0);
    
    
    % Colorazione in rosso
    \clip plot[domain=0:3, samples=100] ({  sin(deg( 2* pi * \x /3 ))}, {\x}) -- plot[domain=3:0, samples=100] ({ -  sin(deg( 2* pi * \x /3 ))}, {\x}) -- cycle;
    \fill[color_2] (-2,0) rectangle (2,3);
    
    % Linea curva
    \draw[black, thick, domain=0:3, samples=100] plot ({  sin(deg(2 * pi * \x /3 ))}, {\x});
    \draw[black, thick, domain=0:3, samples=100] plot ({ -  sin(deg(2 * pi * \x /3 ))}, {\x});
    
\end{tikzpicture}


==> Figures/charged_2.tex <==
\tikzset{color_1/.style = {color = red!70,opacity=1}}
\tikzset{color_2/.style = {color = green!80,opacity=1}}
\tikzset{color_3/.style = {color = blue!80,opacity=1}}
\begin{tikzpicture}
    % Cilindro
    %\fill[top color=blue,bottom color=blue,middle color=blue,shading=axis,opacity=1] (0,0) circle (2cm and 0.5cm);
    \fill[color_1] (1.5,0) -- (1.5,3) -- (0,3) -- (0,0);
    \fill[color_3] (0,0) -- (0,3) -- (-1.5,3) -- (-1.5,0);
    
    
    % Colorazione in rosso
    \clip plot[domain=0:3, samples=100] ({  sin(deg( 2* pi * \x /3 ))}, {\x}) -- plot[domain=3:0, samples=100] ({ -  sin(deg( 2* pi * \x /3 ))}, {\x}) -- cycle;
    \fill[color_2] (-2,0) rectangle (2,3);
    
    % Linea curva
    \draw[black, thick, domain=0:3, samples=100] plot ({  sin(deg(2 * pi * \x /3 ))}, {\x});
    \draw[black, thick, domain=0:3, samples=100] plot ({ -  sin(deg(2 * pi * \x /3 ))}, {\x});
    \end{tikzpicture}

==> Figures/charged_bubbles.tex <==
\tikzset{color_1/.style = {color = red,opacity=1}}
\tikzset{color_2/.style = {color = green,opacity=1}}
\tikzset{color_3/.style = {color = blue,opacity=1}}

\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%% CHARGED BUBBLE  %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (center_1) at (0,0) {};
    % Draw chain
    \draw (center_1) ellipse (2cm and 1cm);

    % Blue Sites
    \foreach \i in {15, 45, 75} {
        \draw[fill, color_3] (center_1)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }
    
    % Red Sites
    \foreach \i in {105, 135} {
        \draw[fill, color_1] (center_1)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }

    % Green Sites
    \foreach \i in {165,195, ..., 345} {
        \draw[fill, color_2] (center_1)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }

    
    % Numbering sites
    \node at ({2.3*cos(15)},{1.3*sin(15)})  {\small{$1$}};
    \node at ({2.3*cos(45)},{1.3*sin(45)})  {\small{$2$}};
    \node at ({2.3*cos(345)},{1.3*sin(345)})  {\small{$L$}};

    % Dots in numbering
    \draw[thick, dotted] (center_1)+({2.25*cos(73)},{1.25*sin(73)}) to ({2.25*cos(80)},{1.25*sin(80)});
    \draw[thick, dotted] (center_1)+({2.25*cos(313)},{1.25*sin(313)}) to ({2.25*cos(320)},{1.25*sin(320)});

    % Twist operator
    \draw[fill] (center_1)+(2,0) circle (0.7pt);
    \node[left] at (2,0) {\small{$\mathcal{T}$}};

    %Bubble
    \node (bubble_center) at ({2*cos(120)},{1*sin(120)}) {};
    \draw [thick, dashed,rotate=15] (bubble_center) ellipse (0.8cm and 0.3cm);
\end{tikzpicture}

==> Figures/neutral.tex <==
\tikzset{color_1/.style = {color = red!70,opacity=1}}
\tikzset{color_2/.style = {color = green!80,opacity=1}}
\tikzset{color_3/.style = {color = blue!80,opacity=1}}

\begin{tikzpicture}

\fill[color_1] (1.5,0) -- (1.5,3) -- (-1.5,3) -- (-1.5,0);


% Colorazione in 
\clip plot[domain=0:3, samples=100] ({  sin(deg(2 * pi * \x /3 ))}, {\x}) -- plot[domain=3:0, samples=100] ({ -  sin(deg(2 * pi * \x /3 ))}, {\x}) -- cycle;
\fill[color_3] (-2,-0.5) rectangle (2,3);

% Linea curva
\draw[black, thick, domain=0:3, samples=100] plot ({  sin(deg(2 * pi * \x /3 ))}, {\x});
\draw[black, thick, domain=0:3, samples=100] plot ({ -  sin(deg(2 * pi * \x /3 ))}, {\x});

\end{tikzpicture}
\begin{tikzpicture}

% Cilindro
%\fill[top color=blue,bottom color=blue,middle color=blue,shading=axis,opacity=1] (0,0) circle (2cm and 0.5cm);
\fill[color_1] (1.5,0) -- (1.5,3) -- (-1.5,3) -- (-1.5,0);



% Colorazione in rosso
\clip plot[domain=0:3, samples=100] ({  sin(deg(2 * pi * \x /3 ))}, {\x}) -- plot[domain=3:0, samples=100] ({ -  sin(deg(2 * pi * \x /3 ))}, {\x}) -- cycle;
\fill[color_2] (-2,-0.5) rectangle (2,3);

% Linea curva
\draw[black, thick, domain=0:3, samples=100] plot ({  sin(deg(2 * pi * \x /3 ))}, {\x});
\draw[black, thick, domain=0:3, samples=100] plot ({ -  sin(deg(2 * pi * \x /3 ))}, {\x});


\draw[ultra thick,blue] (-2,{4*sqrt(1-0.9*cos(deg(pi/2+2))) + 4*sqrt(1-0.9*cos(deg(pi/2-2)))-4.5}) -- (-1,{4*sqrt(1-0.9*cos(deg(pi/2+1))) + 4*sqrt(1-0.9*cos(deg(pi/2-1)))-4.5});\end{tikzpicture}
\begin{tikzpicture}
% Cilindro
%\fill[top color=blue,bottom color=blue,middle color=blue,shading=axis,opacity=1] (0,0) circle (2cm and 0.5cm);
\fill[color_1] (1.5,0) -- (1.5,3) -- (-1.5,3) -- (-1.5,0);



% Colorazione in rosso
\clip plot[domain=0:3, samples=100] ({  sin(deg( 2* pi * \x /3 ))}, {\x}) -- plot[domain=3:0, samples=100] ({ -  sin(deg( 2* pi * \x /3 ))}, {\x}) -- cycle;
\fill[color_2] (-2,0) rectangle (2,1.5);
\fill[color_3] (-2,1.5) rectangle (2,3);

% Linea curva
\draw[black, thick, domain=0:3, samples=100] plot ({  sin(deg(2 * pi * \x /3 ))}, {\x});
\draw[black, thick, domain=0:3, samples=100] plot ({ -  sin(deg(2 * pi * \x /3 ))}, {\x});

\end{tikzpicture}
\begin{tikzpicture}
% Cilindro
%\fill[top color=blue,bottom color=blue,middle color=blue,shading=axis,opacity=1] (0,0) circle (2cm and 0.5cm);
\fill[color_1] (1.5,0) -- (1.5,3) -- (-1.5,3) -- (-1.5,0);


% Colorazione in rosso
\clip plot[domain=0:3, samples=100] ({  sin(deg( 2* pi * \x /3 ))}, {\x}) -- plot[domain=3:0, samples=100] ({ -  sin(deg( 2* pi * \x /3 ))}, {\x}) -- cycle;
\fill[color_3] (-2,0) rectangle (2,1.5);
\fill[color_2] (-2,1.5) rectangle (2,3);

% Linea curva
\draw[black, thick, domain=0:3, samples=100] plot ({  sin(deg(2 * pi * \x /3 ))}, {\x});
\draw[black, thick, domain=0:3, samples=100] plot ({ -  sin(deg(2 * pi * \x /3 ))}, {\x});

\end{tikzpicture}

==> Figures/neutral_bubbles.tex <==
\tikzset{color_1/.style = {color = red,opacity=1}}
\tikzset{color_2/.style = {color = green,opacity=1}}
\tikzset{color_3/.style = {color = blue,opacity=1}}

\begin{tikzpicture}

    %%%%%%%%%%%%%%%%%%%%%%%%%% ODD AND EVEN MESONS  %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (center_1) at (0,0) {};
    % Draw chain
    \draw (center_1) ellipse (2cm and 1cm);

    % Green Sites
    \foreach \i in {15, 45, ..., 345} {
        \draw[fill, color_2] (center_1)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }

    % Red Sites
    \foreach \i in {255,285} {
        \draw[fill, color_1] (center_1)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }
    % Numbering sites
    \node at ({2.3*cos(15)},{1.3*sin(15)})  {\small{$1$}};
    \node at ({2.3*cos(45)},{1.3*sin(45)})  {\small{$2$}};
    \node at ({2.3*cos(345)},{1.3*sin(345)})  {\small{$L$}};

    % Dots in numbering
    \draw[thick, dotted] (center_1)+({2.25*cos(73)},{1.25*sin(73)}) to ({2.25*cos(80)},{1.25*sin(80)});
    \draw[thick, dotted] (center_1)+({2.25*cos(313)},{1.25*sin(313)}) to ({2.25*cos(320)},{1.25*sin(320)});

    % Meson
    \node (meson_center) at ({2*cos(270)},{1*sin(270)}) {};
    % Draw chain
    \draw [thick, dashed] (meson_center) ellipse (0.8cm and 0.3cm);
  

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node at (2.65,0) {$\pm$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node (center_2) at (5,0) {};
    % Draw second chain
    \draw (center_2) ellipse (2cm and 1cm);

    % Blue Sites
    \foreach \i in {15, 45, ..., 345} {
        \draw[fill, color_3] (center_2)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }

    % Red Sites
    \foreach \i in {255,285} {
        \draw[fill, color_1] (center_2)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }
    % Numbering sites
    \node at ({5+2.3*cos(15)},{1.3*sin(15)})  {\small{$1$}};
    \node at ({5+2.3*cos(45)},{1.3*sin(45)})  {\small{$2$}};
    \node at ({5+2.3*cos(345)},{1.3*sin(345)})  {\small{$L$}};

    % Dots in numbering
    \draw[thick, dotted] (center_2)+({2.25*cos(73)},{1.25*sin(73)}) to ({5+2.25*cos(80)},{1.25*sin(80)});
    \draw[thick, dotted] (center_2)+({2.25*cos(313)},{1.25*sin(313)}) to ({5+2.25*cos(320)},{1.25*sin(320)});


    % Meson
    \node (meson_center_2) at ({5 + 2*cos(270)},{1*sin(270)}) {};
    % Draw chain
    \draw [thick, dashed] (meson_center_2) ellipse (0.8cm and 0.3cm);

 
    
\end{tikzpicture}

==> Figures/neutral_mesons.tex <==
\tikzset{color_1/.style = {color = red,opacity=1}}
\tikzset{color_2/.style = {color = green,opacity=1}}
\tikzset{color_3/.style = {color = blue,opacity=1}}

\begin{tikzpicture}

    %%%%%%%%%%%%%%%%%%%%%%%%%% ODD AND EVEN MESONS  %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (center_1) at (0,0) {};
    % Draw chain
    \draw (center_1) ellipse (2cm and 1cm);

    % Red Sites
    \foreach \i in {15, 45, ..., 345} {
        \draw[fill, color_1] (center_1)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }

    % Green Sites
    \foreach \i in {255,285} {
        \draw[fill, color_2] (center_1)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }
    % Numbering sites
    \node at ({2.3*cos(15)},{1.3*sin(15)})  {\small{$1$}};
    \node at ({2.3*cos(45)},{1.3*sin(45)})  {\small{$2$}};
    \node at ({2.3*cos(345)},{1.3*sin(345)})  {\small{$L$}};

    % Dots in numbering
    \draw[thick, dotted] (center_1)+({2.25*cos(73)},{1.25*sin(73)}) to ({2.25*cos(80)},{1.25*sin(80)});
    \draw[thick, dotted] (center_1)+({2.25*cos(313)},{1.25*sin(313)}) to ({2.25*cos(320)},{1.25*sin(320)});

    % Twist operator
    \draw[fill] (center_1)+(2,0) circle (0.7pt);
    \node[left] at (2,0) {\small{$\mathcal{T}$}};

    % Meson
    \node (meson_center) at ({2*cos(270)},{1*sin(270)}) {};
    % Draw chain
    \draw [thick, dashed] (meson_center) ellipse (0.8cm and 0.3cm);
  

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node at (2.65,0) {$\pm$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node (center_2) at (5,0) {};
    % Draw second chain
    \draw (center_2) ellipse (2cm and 1cm);

    % Red Sites
    \foreach \i in {15, 45, ..., 345} {
        \draw[fill, color_1] (center_2)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }

    % Blue Sites
    \foreach \i in {255,285} {
        \draw[fill, color_3] (center_2)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }
    % Numbering sites
    \node at ({5+2.3*cos(15)},{1.3*sin(15)})  {\small{$1$}};
    \node at ({5+2.3*cos(45)},{1.3*sin(45)})  {\small{$2$}};
    \node at ({5+2.3*cos(345)},{1.3*sin(345)})  {\small{$L$}};

    % Dots in numbering
    \draw[thick, dotted] (center_2)+({2.25*cos(73)},{1.25*sin(73)}) to ({5+2.25*cos(80)},{1.25*sin(80)});
    \draw[thick, dotted] (center_2)+({2.25*cos(313)},{1.25*sin(313)}) to ({5+2.25*cos(320)},{1.25*sin(320)});

    % Twist operator
    \draw[fill] (center_2)+(2,0) circle (0.7pt);
    \node[left] at (7,0) {\small{$\mathcal{T}$}};

    % Meson
    \node (meson_center_2) at ({5 + 2*cos(270)},{1*sin(270)}) {};
    % Draw chain
    \draw [thick, dashed] (meson_center_2) ellipse (0.8cm and 0.3cm);

 
    
\end{tikzpicture}

==> Figures/neutral_mesons_pbc.tex <==
\tikzset{color_1/.style = {color = red,opacity=1}}
\tikzset{color_2/.style = {color = green,opacity=1}}
\tikzset{color_3/.style = {color = blue,opacity=1}}

\begin{tikzpicture}

    %%%%%%%%%%%%%%%%%%%%%%%%%% ODD AND EVEN MESONS  %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (center_1) at (0,0) {};
    % Draw chain
    \draw (center_1) ellipse (2cm and 1cm);

    % Red Sites
    \foreach \i in {15, 45, ..., 345} {
        \draw[fill, color_1] (center_1)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }

    % Green Sites
    \foreach \i in {255,285} {
        \draw[fill, color_2] (center_1)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }
    % Numbering sites
    \node at ({2.3*cos(15)},{1.3*sin(15)})  {\small{$1$}};
    \node at ({2.3*cos(45)},{1.3*sin(45)})  {\small{$2$}};
    \node at ({2.3*cos(345)},{1.3*sin(345)})  {\small{$L$}};

    % Dots in numbering
    \draw[thick, dotted] (center_1)+({2.25*cos(73)},{1.25*sin(73)}) to ({2.25*cos(80)},{1.25*sin(80)});
    \draw[thick, dotted] (center_1)+({2.25*cos(313)},{1.25*sin(313)}) to ({2.25*cos(320)},{1.25*sin(320)});


    % Meson
    \node (meson_center) at ({2*cos(270)},{1*sin(270)}) {};
    % Draw chain
    \draw [thick, dashed] (meson_center) ellipse (0.8cm and 0.3cm);
  

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node at (2.65,0) {$\pm$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node (center_2) at (5,0) {};
    % Draw second chain
    \draw (center_2) ellipse (2cm and 1cm);

    % Red Sites
    \foreach \i in {15, 45, ..., 345} {
        \draw[fill, color_1] (center_2)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }

    % Blue Sites
    \foreach \i in {255,285} {
        \draw[fill, color_3] (center_2)+({2*cos(\i)},{1*sin(\i)}) circle (2pt);
    }
    % Numbering sites
    \node at ({5+2.3*cos(15)},{1.3*sin(15)})  {\small{$1$}};
    \node at ({5+2.3*cos(45)},{1.3*sin(45)})  {\small{$2$}};
    \node at ({5+2.3*cos(345)},{1.3*sin(345)})  {\small{$L$}};

    % Dots in numbering
    \draw[thick, dotted] (center_2)+({2.25*cos(73)},{1.25*sin(73)}) to ({5+2.25*cos(80)},{1.25*sin(80)});
    \draw[thick, dotted] (center_2)+({2.25*cos(313)},{1.25*sin(313)}) to ({5+2.25*cos(320)},{1.25*sin(320)});

    
    % Meson
    \node (meson_center_2) at ({5 + 2*cos(270)},{1*sin(270)}) {};
    % Draw chain
    \draw [thick, dashed] (meson_center_2) ellipse (0.8cm and 0.3cm);

 
    
\end{tikzpicture}

==> Figures/regime_III_omega.tex <==
\begin{tikzpicture}[scale=0.8]

% Axis
\draw[->] (-3.5,0) -- (3.5,0) node[right] {$k$};
\draw[->] (0,0) -- (0,5.5) node[right] {$\omega(k, K)$};

% Ticks on x-axis
\foreach \x in {-pi, pi} {
    \draw (\x,0.08) -- (\x,-0.08);
}

% Curve
\draw[thick, domain=-pi:pi, samples=100] plot (\x,{4*sqrt(1-0.9*cos(deg(pi/2+\x))) + 4*sqrt(1-0.9*cos(deg(pi/2-\x)))-4.5});


% Dashed lines
\draw[dashed] (-2.15,0) -- (-2.15,{4*sqrt(1-0.9*cos(deg(pi/2+1))) + 4*sqrt(1-0.9*cos(deg(pi/2-1)))-4.5});
\draw[dashed] (2.15,0) -- (2.15,{4*sqrt(1-0.9*cos(deg(pi/2+1))) + 4*sqrt(1-0.9*cos(deg(pi/2-1)))-4.5});

\draw[dashed] (-1,0) -- (-1,{4*sqrt(1-0.9*cos(deg(pi/2+1))) + 4*sqrt(1-0.9*cos(deg(pi/2-1)))-4.5});
\draw[dashed] (1,0) -- (1,{4*sqrt(1-0.9*cos(deg(pi/2+1))) + 4*sqrt(1-0.9*cos(deg(pi/2-1)))-4.5});

% Labels
\node at (1.3,3.1) {$E$};
\node at (-2.15,-0.2) {$-k_a$};
\node at (2.15,-0.2) {$k_a$};
\node at (-1,-0.2) {$-k_b$};
\node at (1,-0.2) {$k_b$};
\node at (-pi,-0.2) {$-\pi$};
\node at (pi,-0.2) {$\pi$};

% Thick lines
\draw[thick] (-2.15,0) -- (-1,0);
\draw[thick] (1,0) -- (2.15,0);

\draw[ultra thick,blue] (-2.15,{4*sqrt(1-0.9*cos(deg(pi/2+1))) + 4*sqrt(1-0.9*cos(deg(pi/2-1)))-4.5}) -- (-1,{4*sqrt(1-0.9*cos(deg(pi/2+1))) + 4*sqrt(1-0.9*cos(deg(pi/2-1)))-4.5});
\draw[ultra thick,blue] (2.15,{4*sqrt(1-0.9*cos(deg(pi/2-1))) + 4*sqrt(1-0.9*cos(deg(pi/2+1)))-4.5}) -- (1,{4*sqrt(1-0.9*cos(deg(pi/2+1))) + 4*sqrt(1-0.9*cos(deg(pi/2-1)))-4.5});
\end{tikzpicture}

==> Figures/regime_III_x.tex <==
\begin{tikzpicture}[scale=0.8]
    % Axes
    \draw[->] (0,0) -- (4.5,0) node[below] {$x_i$};
    \draw[->] (0,0) -- (0,5.5) node[left] {$t$};

    % Draw the curves
    \draw[black, thick, domain=0:5, samples=100] plot ({  sin(deg(2 * pi * (\x)/3 ))+1.2+\x/2}, {\x});
    \draw[black, thick, domain=0:5, samples=100] plot ({  0.5*sin(deg(2 * pi * (\x)/3 ))+1.2+\x/2}, {\x});

    % Dashed line for t3
    \draw[dashed] (1.9,1.5) -- (0,1.5) node[anchor=east] {$t_3$};
    \draw[dashed] (2.6,3) -- (0,3) node[anchor=east] {$2t_3$};
    
    % Red arrows and labels
    \node at (2.7,3.9) {$x_1(t)$};
    \node at (3.2,0.8) {$x_2(t)$};

\end{tikzpicture}

==> Figures/regime_II_x.tex <==
\begin{tikzpicture}[scale=0.8]
    % Axes
    \draw[->] (0,0) -- (4.5,0) node[below] {$x_i$};
    \draw[->] (0,0) -- (0,5.5) node[left] {$t$};

    % Draw the curves
    \draw[black, thick, domain=0:5, samples=100] plot ({  0.8*sin(deg(4 * pi * (\x+1)/3 ))+3.5}, {\x});
    \draw[black, thick, domain=0:5, samples=100] plot ({  -0.8*sin(deg(4 * pi * (\x)/3))+1.3}, {\x});

    % Dashed line for t3
    \draw[dashed] (1.3,1.5) -- (0,1.5) node[anchor=east] {$t_2$};
  
    
    % Red arrows and labels
    \node at (1,2.65) {$x_1(t)$};
    \node at (4.4,3) {$x_2(t)$};

\end{tikzpicture}

==> Figures/regime_I_omega.tex <==
\begin{tikzpicture}[scale=0.8]

% Axis
\draw[->] (-3.5,0) -- (3.5,0) node[right] {$k$};
\draw[->] (0,0) -- (0,5.5) node[right] {$\omega(k, K)$};

% Ticks on x-axis
\foreach \x in {-pi, pi} {
    \draw (\x,0.08) -- (\x,-0.08);
}

% Curve
\draw[thick, domain=-pi:pi, samples=100] plot (\x,{3*sqrt(1-0.8*cos(deg(\x)))});


% Dashed lines
\draw[dashed] (-1.5,0) -- (-1.5,{3*sqrt(1-0.8*cos(deg(1.5)))});
\draw[dashed] (1.5,0) -- (1.5,{3*sqrt(1-0.8*cos(deg(1.5)))});


% Labels
\node at (0.7,3.2) {$E$};
\node at (0.7,3.2) {$E$};
\node at (-1.5,-0.2) {$-k_a$};
\node at (1.5,-0.2) {$k_a$};
\node at (-pi,-0.2) {$-\pi$};
\node at (pi,-0.2) {$\pi$};

% Thick lines
\draw[thick] (-1.5,0) -- (1.5,0);
\draw[ultra thick,blue] (-1.5,{3*sqrt(1-0.8*cos(deg(1.5)))}) -- (1.5,{3*sqrt(1-0.8*cos(deg(1.5)))});
\end{tikzpicture}

==> Figures/regime_I_omega_bubbles.tex <==
\begin{tikzpicture}[scale=0.8]

% Axis
\draw[->] (-3.5,0) -- (3.5,0) node[right] {$k$};
\draw[->] (0,0) -- (0,5.5) node[right] {$\omega(k, K)$};

% Ticks on x-axis
\foreach \x in {-pi, pi} {
    \draw (\x,0.08) -- (\x,-0.08);
}

% Curve
\draw[thick, domain=-pi:pi, samples=100] plot (\x,{3*sqrt(1-0.8*cos(deg(\x)))});


% Dashed lines
\draw[dashed] (-1.5,0) -- (-1.5,{3*sqrt(1-0.8*cos(deg(1.5)))});
\draw[dashed] (1.5,0) -- (1.5,{3*sqrt(1-0.8*cos(deg(1.5)))});


% Labels
\node at (2.5,3.2) {$E$};
\node at (-1.5,-0.2) {$-k_a$};
\node at (1.5,-0.2) {$k_a$};
\node at (-pi,-0.2) {$-\pi$};
\node at (pi,-0.2) {$\pi$};

% Thick lines
\draw[thick] (-3.14,0) -- (-1.5,0);
\draw[thick] (1.5,0) -- (3.14,0);
\draw[ultra thick,blue] (1.5,{3*sqrt(1-0.8*cos(deg(1.5)))}) -- (3.14,{3*sqrt(1-0.8*cos(deg(1.5)))});
\draw[ultra thick,blue] (-3.14,{3*sqrt(1-0.8*cos(deg(1.5)))}) -- (-1.5,{3*sqrt(1-0.8*cos(deg(1.5)))});
\end{tikzpicture}

==> Figures/regime_I_x.tex <==
\begin{tikzpicture}[scale=0.8]
    % Axes
    \draw[->] (0,0) -- (4.5,0) node[below] {$x_i$};
    \draw[->] (0,0) -- (0,5.5) node[left] {$t$};

    % Draw the curves
    \draw[black, thick, domain=0:5, samples=100] plot ({  sin(deg(2 * pi * (\x)/3 ))+1.2+\x/3}, {\x});
    \draw[black, thick, domain=0:5, samples=100] plot ({ -  sin(deg(2 * pi * (\x)/3 ))+1.2 + \x/3}, {\x});

    % Dashed line for t1
    \draw[dashed] (1.8,1.5) -- (0,1.5) node[anchor=east] {$t_1$};
    \draw[dashed] (2.25,3) -- (0,3) node[anchor=east] {$2t_1$};
    
    % Trajectory labels
    \node at (0.8,3.8) {$x_1(t)$};
    \node at (4.2,3.8) {$x_2(t)$};

\end{tikzpicture}

==> Figures/vacua_conf.tex <==
\begin{tikzpicture}[tdplot_main_coords, scale=1.7]
\tikzset{parall/.style={gray!10}}
\tikzset{antikink_style/.style = {-{Classical TikZ Rightarrow[scale=1.5]}, shorten <=2 mm, shorten >=1.5 mm, color=gray!80, thick}}
\tikzset{kink_style/.style = {-{Classical TikZ Rightarrow[scale=1.5]}, shorten <=2 mm, shorten >=1.5 mm, color=black!80, thick}}

\tikzset{shift_style_red/.style = {->, shorten <=0.2 mm, shorten >=1.2 mm, color=red!80, thick}}
\tikzset{shift_style_green/.style = {->, shorten <=0.7 mm, shorten >=1.2 mm, color=green!80}}

% Dimensioni 
\def\side{2}                % lato della base quadrata
\def\height{4}              % altezza del parallelepipedo
\def\radius{\side/2 * 0.9}  % raggio del cerchio circoscrivente il triangolo
\def\sphereradius{0.09}     % raggio delle sfere
\def\shift{0.7}             % shift of the vacuum
\def\offset{0.8}
\def\antikinkbent{10}
\def\kinkbent{28}



% Coordinate dei vertici del parallelepipedo
\coordinate (O) at (0,0,0);
\coordinate (A) at (\side,0,0);
\coordinate (B) at (0,\side,0);
\coordinate (C) at (0,0,\height);
\coordinate (D) at (\side,\side,0);
\coordinate (E) at (\side,0,\height);
\coordinate (F) at (0,\side,\height);
\coordinate (G) at (\side,\side,\height);

% Center
\coordinate (center) at (\side/2,\side/2,\offset);

% Vacua Coordinates
\coordinate(T1) at ($(center) + (0:\radius)$);
\coordinate (T2) at ($(center) + (120:\radius)$);
\coordinate (T3) at ($(center) + (240:\radius)$);



% Disegna le linee del parallelepipedo
\draw[parall] (O) -- (A) -- (D) -- (B) -- cycle; % base
\draw[parall] (O) -- (C) -- (F) -- (B) -- cycle; % lato sinistro
\draw[parall] (O) -- (A) -- (E) -- (C) -- cycle; % lato inferiore
\draw[parall] (A) -- (E) -- (G) -- (D) -- cycle; % lato destro
\draw[parall] (B) -- (D) -- (G) -- (F) -- cycle; % lato superiore
\draw[parall] (C) -- (E) -- (G) -- (F) -- cycle; % lato posteriore

% Disegna Kink
\draw[kink_style] (T1) to[bend right=\kinkbent] (T2);
\draw[antikink_style] (T2) to[bend right=\antikinkbent] (T1);

\draw[kink_style] (T2) to[bend right=\kinkbent] (T3);
\draw[antikink_style] (T3) to[bend right=\antikinkbent] (T2);

\draw[kink_style] (T3) to[bend right=\kinkbent] (T1);
\draw[antikink_style] (T1) to[bend right=\antikinkbent] (T3);


% Draw potential
\foreach \i in {0.75, 1.5, ..., 359.25} {
        \draw[fill, orange!90] (center) +({\radius*cos(\i)},{\radius*sin(\i)}, {1.5*(cos(3*\i-180)+1)}) circle (0.1pt);
    }

% Draw vacua
\shade[ball color=red!80] (T1) circle (\sphereradius){};
\shade[ball color=green!80] (T2) circle (\sphereradius) {};
\shade[ball color=blue!80] (T3) circle (\sphereradius) {};


% Kink Coordinates
\node (K12) at ($(center) + (60:\radius)$) {  \footnotesize	{$K_{12}$} };
\node (K23) at ($(center) + (180:\radius)$){  \footnotesize	{$K_{23}$} };
\node (K31) at ($(center) + (300:\radius)$){  \footnotesize	{$K_{31}$} };

\node (K21) at ($(center) + (60:\radius/3)$) {  \footnotesize	{$K_{21}$} };
\node (K32) at ($(center) + (180:\radius/3)$) {  \footnotesize	{$K_{32}$} };
\node (K13) at ($(center) + (300:\radius/3)$) {  \footnotesize	{$K_{13}$} };

\node (R) at ($(center) + (0:\radius*1.25)$) {  \footnotesize	{$1$} };
\node (G) at ($(center) + (120:\radius*1.25)$) {  \footnotesize	{$2$} };
\node (B) at ($(center) + (240:\radius*1.25)$) {  \footnotesize	{$3$} };

\end{tikzpicture}

==> Figures/vacua_conf_h1_n.tex <==
\begin{tikzpicture}[tdplot_main_coords, scale=1.5]
\tikzset{parall/.style={gray!10}}
\tikzset{antikink_style/.style = {-{Classical TikZ Rightarrow[scale=1.5]}, shorten <=2 mm, shorten >=1.5 mm, color=gray!80, thick}}
\tikzset{kink_style/.style = {-{Classical TikZ Rightarrow[scale=1.5]}, shorten <=2 mm, shorten >=1.5 mm, color=black!80, thick}}

\tikzset{shift_style_red/.style = {->, shorten <=0.2 mm, shorten >=1.2 mm, color=red!80, thick}}
\tikzset{shift_style_green/.style = {->, shorten <=0.7 mm, shorten >=1.2 mm, color=green!80}}

% Dimensioni 
\def\side{2}                % lato della base quadrata
\def\height{4}              % altezza del parallelepipedo
\def\radius{\side/2 * 0.9}  % raggio del cerchio circoscrivente il triangolo
\def\sphereradius{0.09}     % raggio delle sfere
\def\shift{-1}             % shift of the vacuum
\def\offset{0.8}
\def\antikinkbent{30}
\def\kinkbent{30}

% Coordinate dei vertici del parallelepipedo
\coordinate (O) at (0,0,0);
\coordinate (A) at (\side,0,0);
\coordinate (B) at (0,\side,0);
\coordinate (C) at (0,0,\height);
\coordinate (D) at (\side,\side,0);
\coordinate (E) at (\side,0,\height);
\coordinate (F) at (0,\side,\height);
\coordinate (G) at (\side,\side,\height);

% Coordinate del centro della base
\coordinate (center) at (\side/2,\side/2,\offset);
\coordinate (center_shift) at (\side/2,\side/2, \offset - \shift);

% Coordinate vertici triangolo
\coordinate (old_T1) at ($(center) + (0:\radius)$);
\coordinate (T1) at ($(center_shift) + (0:\radius)$);
\coordinate (T2) at ($(center) + (120:\radius)$);
\coordinate (T3) at ($(center) + (240:\radius)$);


% Disegna le linee del parallelepipedo
\draw[parall] (O) -- (A) -- (D) -- (B) -- cycle; % base
\draw[parall] (O) -- (C) -- (F) -- (B) -- cycle; % lato sinistro
\draw[parall] (O) -- (A) -- (E) -- (C) -- cycle; % lato inferiore
\draw[parall] (A) -- (E) -- (G) -- (D) -- cycle; % lato destro
\draw[parall] (B) -- (D) -- (G) -- (F) -- cycle; % lato superiore
\draw[parall] (C) -- (E) -- (G) -- (F) -- cycle; % lato posteriore

% Disegna Kink
\draw[kink_style] (T2) to[ bend right=\kinkbent] (T3);
\draw[antikink_style] (T3) to[bend right=\antikinkbent] (T2);


% Draw potential
\foreach \i in {120, 120.75, ..., 239.25} {
        \draw[fill, orange!90] (center) +({\radius*cos(\i)},{\radius*sin(\i)}, {1.5*(cos(3*\i-180)+1)}) circle (0.1pt);
    }

\foreach \i in {0, 0.75, ..., 119.25} {
        \draw[fill, orange!90] (center) +({\radius*cos(\i)},{\radius*sin(\i)}, {1.5*(cos(3*\i-180)+1) - \shift*(1 - \i/120)}) circle (0.1pt);
    }

\foreach \i in {0, -0.75, ..., -119.25} {
        \draw[fill, orange!90] (center) +({\radius*cos(\i)},{\radius*sin(\i)}, {1.5*(cos(3*\i-180)+1)- \shift*(1 + \i/120)}) circle (0.1pt);
    }
    
% Vacua
\shade[] (old_T1) circle (\sphereradius) node[above right]{{\small $-|h_1|$}};
\shade[ball color=red!80] (T1) circle (\sphereradius);
\shade[ball color=green!80] (T2) circle (\sphereradius)node[right]{\small{$2$}};
\shade[ball color=blue!80] (T3) circle (\sphereradius)node[above]{\small{$3$}};



\draw[shift_style_red] (old_T1) to (T1);

% Kink Coordinates
\node (K) at ($(center) + (180:\radius)$){  \small{$K$} };
\node (AK) at ($(center) + (180:\radius/25)$){  \small{$\bar{K}$} };

%Initial state text
\node (Psi) at (2 ,2) {\small{$\ket{\psi_0} = \ket{11\dots1}$}};

\end{tikzpicture}

==> Figures/vacua_conf_h1_p.tex <==
\begin{tikzpicture}[tdplot_main_coords, scale=1.5]
\tikzset{parall/.style={gray!10}}
\tikzset{antikink_style/.style = {-{Classical TikZ Rightarrow[scale=1.5]}, shorten <=2 mm, shorten >=1.5 mm, color=gray!80, thick}}
\tikzset{kink_style/.style = {-{Classical TikZ Rightarrow[scale=1.5]}, shorten <=2 mm, shorten >=1.5 mm, color=black!80, thick}}

\tikzset{shift_style_red/.style = {->, shorten <=0.2 mm, shorten >=1.2 mm, color=red!80, thick}}
\tikzset{shift_style_green/.style = {->, shorten <=0.7 mm, shorten >=1.2 mm, color=green!80}}

% Dimensioni 
\def\side{2}                % lato della base quadrata
\def\height{4}              % altezza del parallelepipedo
\def\radius{\side/2 * 0.9}  % raggio del cerchio circoscrivente il triangolo
\def\sphereradius{0.09}     % raggio delle sfere
\def\shift{0.7}             % shift of the vacuum
\def\offset{0.8}
\def\antikinkbent{30}
\def\kinkbent{30}

% Coordinate dei vertici del parallelepipedo
\coordinate (O) at (0,0,0);
\coordinate (A) at (\side,0,0);
\coordinate (B) at (0,\side,0);
\coordinate (C) at (0,0,\height);
\coordinate (D) at (\side,\side,0);
\coordinate (E) at (\side,0,\height);
\coordinate (F) at (0,\side,\height);
\coordinate (G) at (\side,\side,\height);

% Coordinate del centro della base
\coordinate (center) at (\side/2,\side/2,\offset);
\coordinate (center_shift) at (\side/2,\side/2, \offset - \shift);

% Coordinate vertici triangolo
\coordinate (old_T1) at ($(center) + (0:\radius)$);
\coordinate (T1) at ($(center_shift) + (0:\radius)$);
\coordinate (T2) at ($(center) + (120:\radius)$);
\coordinate (T3) at ($(center) + (240:\radius)$);


% Disegna le linee del parallelepipedo
\draw[parall] (O) -- (A) -- (D) -- (B) -- cycle; % base
\draw[parall] (O) -- (C) -- (F) -- (B) -- cycle; % lato sinistro
\draw[parall] (O) -- (A) -- (E) -- (C) -- cycle; % lato inferiore
\draw[parall] (A) -- (E) -- (G) -- (D) -- cycle; % lato destro
\draw[parall] (B) -- (D) -- (G) -- (F) -- cycle; % lato superiore
\draw[parall] (C) -- (E) -- (G) -- (F) -- cycle; % lato posteriore


% Disegna Kink
\draw[kink_style] (T2) to[ bend right=\kinkbent] (T3);
\draw[antikink_style] (T3) to[bend right=\antikinkbent] (T2);

% Draw potential
\foreach \i in {120, 120.75, ..., 239.25} {
        \draw[fill, orange!90] (center) +({\radius*cos(\i)},{\radius*sin(\i)}, {1.5*(cos(3*\i-180)+1)}) circle (0.1pt);
    }

\foreach \i in {0, 0.75, ..., 119.25} {
        \draw[fill, orange!90] (center) +({\radius*cos(\i)},{\radius*sin(\i)}, {1.5*(cos(3*\i-180)+1) - \shift*(1 - \i/120)}) circle (0.1pt);
    }

\foreach \i in {0, -0.75, ..., -119.25} {
        \draw[fill, orange!90] (center) +({\radius*cos(\i)},{\radius*sin(\i)}, {1.5*(cos(3*\i-180)+1)- \shift*(1 + \i/120)}) circle (0.1pt);
    }
    
% Vacua
\shade[color=red!80] (old_T1) circle (\sphereradius);
\shade[ball color=red!80] (T1) circle (\sphereradius) node[above right]{\small $+|h_1|$};
\shade[ball color=green!80] (T2) circle (\sphereradius)node[right]{\small{$2$}};
\shade[ball color=blue!80] (T3) circle (\sphereradius)node[above]{\small{$3$}};



\draw[shift_style_red] (old_T1) to (T1);

% Kink Coordinates
\node (K) at ($(center) + (180:\radius)$){  \small{$K$} };
\node (AK) at ($(center) + (270:\radius/5)$){  \small{$\bar{K}$} };

%Initial state text
\node (Psi) at (2 ,2 ) {\small{$\ket{\psi_0} = \ket{11\dots1}$}};

\end{tikzpicture}

==> Figures/vacua_conf_h2_n.tex <==
\begin{tikzpicture}[tdplot_main_coords, scale=1.5]
\tikzset{parall/.style={gray!10}}
\tikzset{antikink_style/.style = {-{Classical TikZ Rightarrow[scale=1.5]}, shorten <=2 mm, shorten >=1.5 mm, color=gray!80, thick}}
\tikzset{kink_style/.style = {-{Classical TikZ Rightarrow[scale=1.5]}, shorten <=2 mm, shorten >=1.5 mm, color=black!80, thick}}

\tikzset{shift_style_red/.style = {->, shorten <=0.2 mm, shorten >=1.2 mm, color=red!80, thick}}
\tikzset{shift_style_green/.style = {->, shorten <=0.7 mm, shorten >=1.2 mm, color=green!80, thick}}

% Dimensioni 
\def\side{2}                % lato della base quadrata
\def\height{4}              % altezza del parallelepipedo
\def\radius{\side/2 * 0.9}  % raggio del cerchio circoscrivente il triangolo
\def\sphereradius{0.09}     % raggio delle sfere
\def\shift{-0.65}             % shift of the vacuum
\def\offset{0.8}
\def\antikinkbent{30}
\def\kinkbent{30}

% Coordinate dei vertici del parallelepipedo
\coordinate (O) at (0,0,0);
\coordinate (A) at (\side,0,0);
\coordinate (B) at (0,\side,0);
\coordinate (C) at (0,0,\height);
\coordinate (D) at (\side,\side,0);
\coordinate (E) at (\side,0,\height);
\coordinate (F) at (0,\side,\height);
\coordinate (G) at (\side,\side,\height);

% Coordinate del centro della base
\coordinate (center) at (\side/2,\side/2,\offset);
\coordinate (center_shift) at (\side/2,\side/2, \offset - \shift);

% Coordinate vertici triangolo
\coordinate (old_T2) at ($(center) + (120:\radius)$);
\coordinate (T1) at ($(center) + (0:\radius)$);
\coordinate (T2) at ($(center_shift) + (120:\radius)$);
\coordinate (T3) at ($(center) + (240:\radius)$);


% Disegna le linee del parallelepipedo
\draw[parall] (O) -- (A) -- (D) -- (B) -- cycle; % base
\draw[parall] (O) -- (C) -- (F) -- (B) -- cycle; % lato sinistro
\draw[parall] (O) -- (A) -- (E) -- (C) -- cycle; % lato inferiore
\draw[parall] (A) -- (E) -- (G) -- (D) -- cycle; % lato destro
\draw[parall] (B) -- (D) -- (G) -- (F) -- cycle; % lato superiore
\draw[parall] (C) -- (E) -- (G) -- (F) -- cycle; % lato posteriore

% Disegna Kink
\draw[kink_style] (T3) to[ bend right=\kinkbent] (T1);
\draw[antikink_style] (T1) to[bend right=\antikinkbent] (T3);


% Draw potential
\foreach \i in {120, 120.75, ..., 239.25} {
        \draw[fill, orange!90] (center) +({\radius*cos(\i)},{\radius*sin(\i)}, {1.5*(cos(3*\i-180)+1)- \shift*(1 - \i/120)-\shift}) circle (0.1pt);
    }

\foreach \i in {0, 0.75, ..., 119.25} {
        \draw[fill, orange!90] (center) +({\radius*cos(\i)},{\radius*sin(\i)}, {1.5*(cos(3*\i-180)+1)- \shift* \i/120}) circle (0.1pt);
    }

\foreach \i in {0, -0.75, ..., -119.25} {
        \draw[fill, orange!90] (center) +({\radius*cos(\i)},{\radius*sin(\i)}, {1.5*(cos(3*\i-180)+1)}) circle (0.1pt);
    }
    
% Vacua
\shade[] (old_T2) circle (\sphereradius);
\shade[ball color=red!80] (T1) circle (\sphereradius) node[below]{\small $1$};
\shade[ball color=green!80] (T2) circle (\sphereradius)node[below left]{\small{$-|h_2|$}};
\shade[ball color=blue!80] (T3) circle (\sphereradius)node[above]{\small{$3$}};


\draw[shift_style_green] (old_T2) to (T2);

% Kink Coordinates
\node (K) at ($(center) + (300:\radius)$){  \small{$K$} };
\node (AK) at ($(center) + (300:\radius/25)$){  \small{$\bar{K}$} };

%Initial state text
\node (Psi) at (2 ,2) {\small{$\ket{\psi_0} = \ket{11\dots1}$}};

\end{tikzpicture}

==> Figures/vacua_conf_h2_p.tex <==
\begin{tikzpicture}[tdplot_main_coords, scale=1.5]
\tikzset{parall/.style={gray!10}}
\tikzset{antikink_style/.style = {-{Classical TikZ Rightarrow[scale=1.5]}, shorten <=2 mm, shorten >=1.5 mm, color=gray!80, thick}}
\tikzset{kink_style/.style = {-{Classical TikZ Rightarrow[scale=1.5]}, shorten <=2 mm, shorten >=1.5 mm, color=black!80, thick}}

\tikzset{shift_style_red/.style = {->, shorten <=0.2 mm, shorten >=1.2 mm, color=red!80, thick}}
\tikzset{shift_style_green/.style = {->, shorten <=0.7 mm, shorten >=1.2 mm, color=green!80, thick}}

% Dimensioni 
\def\side{2}                % lato della base quadrata
\def\height{4}              % altezza del parallelepipedo
\def\radius{\side/2 * 0.9}  % raggio del cerchio circoscrivente il triangolo
\def\sphereradius{0.09}     % raggio delle sfere
\def\shift{0.9}             % shift of the vacuum
\def\offset{0.8}
\def\antikinkbent{30}
\def\kinkbent{30}

% Coordinate dei vertici del parallelepipedo
\coordinate (O) at (0,0,0);
\coordinate (A) at (\side,0,0);
\coordinate (B) at (0,\side,0);
\coordinate (C) at (0,0,\height);
\coordinate (D) at (\side,\side,0);
\coordinate (E) at (\side,0,\height);
\coordinate (F) at (0,\side,\height);
\coordinate (G) at (\side,\side,\height);

% Coordinate del centro della base
\coordinate (center) at (\side/2,\side/2,\offset);
\coordinate (center_shift) at (\side/2,\side/2, \offset - \shift);

% Coordinate vertici triangolo
\coordinate (old_T2) at ($(center) + (120:\radius)$);
\coordinate (T1) at ($(center) + (0:\radius)$);
\coordinate (T2) at ($(center_shift) + (120:\radius)$);
\coordinate (T3) at ($(center) + (240:\radius)$);


% Disegna le linee del parallelepipedo
\draw[parall] (O) -- (A) -- (D) -- (B) -- cycle; % base
\draw[parall] (O) -- (C) -- (F) -- (B) -- cycle; % lato sinistro
\draw[parall] (O) -- (A) -- (E) -- (C) -- cycle; % lato inferiore
\draw[parall] (A) -- (E) -- (G) -- (D) -- cycle; % lato destro
\draw[parall] (B) -- (D) -- (G) -- (F) -- cycle; % lato superiore
\draw[parall] (C) -- (E) -- (G) -- (F) -- cycle; % lato posteriore


% Disegna Kink
\draw[kink_style] (T3) to[ bend right=\kinkbent] (T1);
\draw[antikink_style] (T1) to[bend right=\antikinkbent] (T3);

% Draw potential
\foreach \i in {120, 120.75, ..., 239.25} {
        \draw[fill, orange!90] (center) +({\radius*cos(\i)},{\radius*sin(\i)}, {1.5*(cos(3*\i-180)+1)- \shift*(1 - \i/120)-\shift}) circle (0.1pt);
    }

\foreach \i in {0, 0.75, ..., 119.25} {
        \draw[fill, orange!90] (center) +({\radius*cos(\i)},{\radius*sin(\i)}, {1.5*(cos(3*\i-180)+1)- \shift* \i/120}) circle (0.1pt);
    }

\foreach \i in {0, -0.75, ..., -119.25} {
        \draw[fill, orange!90] (center) +({\radius*cos(\i)},{\radius*sin(\i)}, {1.5*(cos(3*\i-180)+1)}) circle (0.1pt);
    }
    
% Vacua
\shade[] (old_T2) circle (\sphereradius);
\shade[ball color=red!80] (T1) circle (\sphereradius) node[below]{\small $1$};
\shade[ball color=green!80] (T2) circle (\sphereradius)node[above left]{\small{$+|h_2|$}};
\shade[ball color=blue!80] (T3) circle (\sphereradius)node[above]{\small{$3$}};



\draw[shift_style_green] (old_T2) to (T2);

% Kink Coordinates
\node (K) at ($(center) + (300:\radius)$){  \small{$K$} };
\node (AK) at ($(center) + (300:\radius/25)$){  \small{$\bar{K}$} };

%Initial state text
\node (Psi) at (2 ,2) {\small{$\ket{\psi_0} = \ket{11\dots1}$}};

\end{tikzpicture}
